Linear structures on measured geodesic laminations

The space ML(F) of measured geodesic laminations on a given closed hyperbolic surface F has a canonical linear structure arising in fact from different sources in 2-dimensional hyperbolic (earthquake theory) or complex projective (grafting) geometry as well as in (2+1) Lorentzian one (globally hyperbolic spacetimes of constant curvature). We investigate this linear structure, by showing in particular how heavily it depends on the geometric structure of F, whle to many other extens ML(F) depends only on the topology of F. This is already manifest when we describe in geometric terms the sum of two measured geodesic laminations in the simplest non trivial case of two weighted simple closed geodesics that meet each other at one point.

==> MGL_fig_cap1_nonmeas.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap1_nonmeas.pstex}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8982,4689)(945,-10782)
\end{picture}


==> MGL_fig_cap1_simp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap1_simp.pstex}%
\end{picture}%
\setlength{\unitlength}{1823sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9016,3131)(893,-5110)
\put(4981,-4118){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_1$}%
}}}
\put(6271,-4141){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_2$}%
}}}
\put(7486,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_3$}%
}}}
\put(926,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\mu_k(p_1)=A_3\quad\mu_k(p_2)=A_1\quad\mu_k(p_3)=A_2\quad\mu_k(p_4)=A_3$}%
}}}
\put(2296,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_1$}%
}}}
\put(4366,-3100){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_4$}%
}}}
\put(2903,-3938){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$k$}%
}}}
\put(3466,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_2$}%
}}}
\put(3646,-3250){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_3$}%
}}}
\end{picture}


==> MGL_fig_cap2_regdom.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap2_regdom.pstex}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7186,4196)(13509,-7151)
\put(16913,-7102){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$0$}%
}}}
\put(18218,-3262){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\mh^2$}%
}}}
\put(16688,-3817){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$c$}%
}}}
\put(16755,-4409){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$v(x)$}%
}}}
\put(16875,-5564){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$P_l$}%
}}}
\put(16936,-4064){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$l$}%
}}}
\end{picture}


==> MGL_fig_cap3_cocycle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap3_cocycle.pstex}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7239,7224)(1339,-7255)
\put(2305,-5597){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}
\put(3196,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta p_0$}%
}}}
\put(5941,-6496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\gamma p_0$}%
}}}
\put(3421,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$x^0(\gamma)$}%
}}}
\put(3760,-2690){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$x^0(\delta\gamma)$}%
}}}
\put(4591,-4066){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$x^0(\delta)$}%
}}}
\put(4276,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$x^0(\gamma\delta)$}%
}}}
\put(2971,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$x^0(\alpha)$}%
}}}
\put(3736,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta x^0(\alpha)$}%
}}}
\put(5986,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\gamma x^0(\alpha)$}%
}}}
\put(3046,-6001){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tilde F'$}%
}}}
\put(5716,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tilde X$}%
}}}
\end{picture}


==> MGL_fig_cap3_intorno.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap3_intorno.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8592,4779)(3739,-5859)
\put(8365,-1569){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$X$}%
}}}
\put(4372,-3519){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$F'$}%
}}}
\put(9434,-3707){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$C$}%
}}}
\put(11459,-4232){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$D$}%
}}}
\put(4996,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$C_\alpha$}%
}}}
\end{picture}


==> MGL_fig_cap3_supportosomma.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap3_supportosomma.pstex}%
\end{picture}%
\setlength{\unitlength}{1657sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14329,6076)(411,-6249)
\put(721,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$F'$}%
}}}
\put(3511,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$X$}%
}}}
\put(11431,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\tilde F'$}%
}}}
\end{picture}


==> MGL_fig_cap3_tree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap3_tree.pstex}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16449,7224)(1339,-7255)
\put(5761,-1576){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta(p_0)$}%
}}}
\put(3751,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_{\delta\gamma\delta^{-1}}$}%
}}}
\put(6691,-1171){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta\gamma(p_0)$}%
}}}
\put(14851,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$e$}%
}}}
\put(16651,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\gamma$}%
}}}
\put(15526,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta\gamma$}%
}}}
\put(14626,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta^{-1}$}%
}}}
\put(16651,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{ $\gamma\delta$}%
}}}
\put(5410,-3375){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\theta(\gamma,\delta)$}%
}}}
\put(5434,-2693){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_\delta$}%
}}}
\put(14701,-1823){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\delta$}%
}}}
\put(3760,-2690){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_{\delta\gamma}$}%
}}}
%\put(3534,-3375){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\theta(\gamma,\delta\gamma)$}%
%}}}
\put(3743,-3976){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$A_\gamma$}%
}}}
\put(5065,-3985){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}
\end{picture}


==> MGL_fig_cap3_triangle.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{MGL_fig_cap3_triangle.pstex}%
\end{picture}%
\setlength{\unitlength}{1450sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7156,7154)(1390,-8603)
\put(3603,-6481){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p$}%
}}}
\put(3783,-3466){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p'$}%
}}}
\put(4263,-2506){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$\beta(p_0)$}%
}}}
\put(3858,-7621){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$p_0$}%
}}}
\put(4803,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$q$}%
}}}
\put(4398,-4681){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$u_i$}%
}}}
\put(5403,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$w_j$}%
}}}
\put(3286,-5911){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$u_i$}%
}}}
\put(4636,-3346){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{7.2}{\rmdefault}{\mddefault}{\updefault}{$w_j$}%
}}}
\end{picture}

